Multi-objective stochastic linear programming with recourse and flexible decision making

Optimal inventory leads to stochastic optimization problems where deterministic delivery decisions have to be made in advance of stochastic demand realizations. Similarly, risk deposits have to be given before the random outcomes of investments are known. In this paper, multi-criteria versions of such stochastic recourse problems are studied. In addition to traditional concepts like Pareto-optimality, a decision maker for the multi-criteria problem may have a preference for greater flexibility in the second stage decision. This idea leads to a first stage optimization problem with a set-valued objective instead of a mere multi-criteria one. Under linearity assumptions, this problem becomes a polyhedral convex set optimization problem instead of a multi-objective linear program. Solution concepts for multi-objective/set-valued recourse problems are given as well as deterministic surrogates of the stochastic problem such as its deterministic equivalent, the so-called wait-and-see problem and the expected-value problem for the multi-objective case. Managerial decision making guidelines are obtained based on set optimization methods and the preference-for-flexibility approach: choose the deterministic first stage variable such that a maximum of flexibility is combined with a guarantee for Pareto minimal objective values. Two major examples illustrate the findings, a multi-objective newsvendor problem with an additional health/sustainability objective and a risk compensation problem where the availability of more than one asset for risk compensation, e.g., several currencies, leads to multiple objectives.

==> plot_cmp_ev_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_cmp_ev-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(135.562,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(297.818,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_cmp_ev_trunc_015.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_cmp_ev-inc_out_015}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(135.562,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(297.818,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,77.1585){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,119.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,162.474){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,205.131){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,247.789){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{500}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_cmp_ws_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_cmp_ws-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(135.562,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(297.818,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_cmp_ws_trunc_015.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_cmp_ws-inc_out_015}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(135.562,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(297.818,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_eev1_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_eev1-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x = (0,200)$}}}}
\end{picture}


==> plot_eev2_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_eev2-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x = (75,125)$}}}}
\end{picture}


==> plot_eev3_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_eev3-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x = (200,0)$}}}}
\end{picture}


==> plot_eev_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_eev-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_riskm_1_trunc-modified.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_riskm_1-inc_out}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{5}{0}\selectfont\put(119.337,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(184.239,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{5}{0}\selectfont\put(249.142,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{5}{0}\selectfont\put(314.044,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Eligible asset 1}}}}
\fontsize{6}{0}\selectfont\put(31.4418,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Eligible asset 2}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,1}{{$F(x^1)$}}}}
\end{picture}


==> plot_riskm_2_trunc-modified.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_riskm_2-inc_out}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{5}{0}\selectfont\put(119.337,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(184.239,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{5}{0}\selectfont\put(249.142,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{5}{0}\selectfont\put(314.044,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5009){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Eligible asset 1}}}}
\fontsize{6}{0}\selectfont\put(31.4418,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Eligible asset 2}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{1,0.5,0}{{$F(x^2)$}}}}
\end{picture}


==> plot_rp1_trunc_modified_014.tex <==
%!TEX root = /Users/andreas/files/uni/res/recent/multmult/multmult4/main.tex
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_rp1-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(100,220){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x^1 = (0,200)$}}}}
\fontsize{8}{0}\selectfont\put(160,140){\makebox(0,0)[l]{\textcolor[rgb]{.8,.2,.2}{{$F(x^1)$}}}}
\end{picture}


==> plot_rp2_trunc_modified_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_rp2-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x = (100,100)$}}}}
\put(55,137.4){\color{black}\multiput(0,0)(10,0){23}{\line(1,0){5}}}
\put(285.5,35){\color{black}\multiput(0,0)(0,10){10}{\line(0,1){5}}}
\end{picture}


==> plot_rp2_trunc_modified_2_014.tex <==
%!TEX root = /Users/andreas/files/uni/res/recent/multmult/multmult4/main.tex
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_rp2-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(100,220){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x^2 = (100,100)$}}}}
\fontsize{8}{0}\selectfont\put(130,140){\makebox(0,0)[l]{\textcolor[rgb]{.8,.5,.2}{{$F(x^2)$}}}}
\end{picture}


==> plot_rp3_trunc_modified_014.tex <==
%!TEX root = /Users/andreas/files/uni/res/recent/multmult/multmult4/main.tex
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_rp3-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(100,220){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x^3 = (200,0)$}}}}
\fontsize{8}{0}\selectfont\put(110,145){\makebox(0,0)[l]{\textcolor[rgb]{.6,.6,.1}{{$F(x^3)$}}}}
\end{picture}


==> plot_rp_trunc_014.tex <==
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_rp-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\end{picture}


==> plot_single_trunc_modified_014.tex <==
%!TEX root = /Users/andreas/files/uni/res/recent/multmult/multmult6/main.tex
\setlength{\unitlength}{\scalefactor pt}
\begin{picture}(0,0)
\includegraphics[scale=\scalefactor]{plot_single-inc_out_014}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{5}{0}\selectfont\put(54.4343,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-600}}}}
\fontsize{5}{0}\selectfont\put(108.52,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-400}}}}
\fontsize{5}{0}\selectfont\put(162.605,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-200}}}}
\fontsize{5}{0}\selectfont\put(216.69,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(270.776,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(324.861,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{5}{0}\selectfont\put(378.946,27.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{5}{0}\selectfont\put(49.4418,34.5008){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,85.69){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{5}{0}\selectfont\put(49.4418,136.879){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{5}{0}\selectfont\put(49.4418,188.068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{5}{0}\selectfont\put(49.4418,239.258){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{5}{0}\selectfont\put(49.4418,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{6}{0}\selectfont\put(216.69,15.0024){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{gain (\geneuro)}}}}
\fontsize{6}{0}\selectfont\put(20.000,162.474){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{work time (minutes)}}}}}
\fontsize{8}{0}\selectfont\put(\posx,\posy){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$x = (100,0)$}}}}
\linethickness{0.2pt} % Adjust line thickness
\put(55,137.4){\color{black}\multiput(0,0)(10,0){23}{\line(1,0){5}}}
\put(285.5,35){\color{black}\multiput(0,0)(0,10){10}{\line(0,1){5}}}
\end{picture}

